Expander Routing under Adversarial Deletions via Temporal Aggregation

In expander routing, we seek to establish paths in the expander graph between given source-target pairs while minimizing both dilation (maximum path length) and congestion (maximum edge load). We study this problem in a decremental dynamic setting where the underlying graph remains an expander despite ongoing edge deletions, and source-target pairs can be added or removed. Our goal is to maintain paths under these updates while keeping dilation and congestion low and performing low computation per update. We present a randomized algorithm that maintains paths with polylogarithmic dilation and congestion against an adaptive adversary, while incurring only polylogarithmic amortized computation per update, all with high probability. Our approach leverages a recent technique called Temporal Aggregation to maintain a collection of low-congestion, low-dilation random walks resilient to adaptive adversaries.

==> pics/hypercube_embedding1.tikz.tex <==
\begin{tikzpicture}[>=Stealth, line cap=round, line join=round, font=\large]

\tikzset{
  pt/.style={circle, fill=black, inner sep=1.8pt},
  lift/.style={gray!70, dashed, line width=0.9pt},
  arr/.style={gray!70, dashed, -{Stealth[length=3.0mm,width=2.2mm]}, line width=0.9pt},
  bluepath/.style={blue!70, line width=1.1pt},
}

\coordinate (HTL) at (-5.2, 3.0);
\coordinate (HTR) at ( 5.2, 3.0);
\coordinate (HBL) at (-6.3, 1.4);
\coordinate (HBR) at ( 6.3, 1.4);
\draw[line width=1.0pt] (HBL) -- (HTL) -- (HTR) -- (HBR) -- cycle;

\node[anchor=east, font=\Huge] at (-7.2, 2.2) {H};

\coordinate (h1) at (-3.9, 2.05);
\coordinate (h2) at ( 3.9, 2.05);
\node[pt] at (h1) {};
\node[pt] at (h2) {};

\foreach \p in {h1,h2} {
  \draw[gray!70, line width=0.9pt] ($(\p)+(0,-0.03)$) -- ($(\p)+(-0.12,-0.25)$);
  \draw[gray!70, line width=0.9pt] ($(\p)+(0,-0.03)$) -- ($(\p)+( 0.00,-0.27)$);
  \draw[gray!70, line width=0.9pt] ($(\p)+(0,-0.03)$) -- ($(\p)+( 0.12,-0.25)$);
}

\coordinate (hmid) at (0, 2.55);
\draw[bluepath] (h1) -- (hmid) -- (h2);

\coordinate (Gcenter) at (0, -2.0);
\draw[line width=1.0pt] (Gcenter) ellipse (6.0 and 1.6);

\node[anchor=east, font=\Huge] at (-7.2, -2.2) {G};

\coordinate (u) at (-3.4, -2.55);
\coordinate (v) at ( 3.4, -2.55);
\coordinate (u2) at ($(u)+(-0.95,0.55)$);
\coordinate (v2) at ($(v)+( 0.95,0.55)$);

\draw[line width=1.0pt] (u2) -- (u);
\draw[line width=1.0pt] (v2) -- (v);

\node[pt] at (u) {};
\node[pt] at (v) {};
\node[anchor=west] at ($(u)+(0.12,-0.05)$) {$\mathbf{s}$};
\node[anchor=west] at ($(v)+(-0.65,-0.05)$) {$\mathbf{t}$};

\coordinate (m1) at ($(u2)!0.5!(u)$);
\coordinate (m2) at ($(v2)!0.5!(v)$);

\node[anchor=north east] at ($(m1)+(0.15,0)$) {$e_1$};
\node[anchor=north east] at ($(m2)+(0.6,0)$) {$e_2$};

\coordinate (m1v) at ($(h1 |- m1)$); %
\coordinate (m2v) at ($(h2 |- m2)$); %

\draw[lift] (h1) -- (m1v);
\draw[lift] (h2) -- (m2v);

\draw[arr] (h1) -- (m1v);
\draw[arr] (h2) -- (m2v);

\node at ($(h1)!0.55!(m1v) + (0.35,0)$) {$\xi$};
\node at ($(h2)!0.55!(m2v) + (0.35,0)$) {$\xi$};

\end{tikzpicture}


==> pics/hypercube_embedding2.tikz.tex <==
\begin{tikzpicture}[>=Stealth, line cap=round, line join=round, font=\large]

\tikzset{
  pt/.style={circle, fill=black, inner sep=1.8pt},
  lift/.style={gray!70, dashed, line width=0.9pt},
  arr/.style={gray!70, dashed, -{Stealth[length=3.0mm,width=2.2mm]}, line width=0.9pt},
  bluepath/.style={blue!70, line width=1.1pt},
}

\coordinate (HTL) at (-5.2, 3.0);
\coordinate (HTR) at ( 5.2, 3.0);
\coordinate (HBL) at (-6.3, 1.4);
\coordinate (HBR) at ( 6.3, 1.4);
\draw[line width=1.0pt] (HBL) -- (HTL) -- (HTR) -- (HBR) -- cycle;


\coordinate (h1) at (-3.9, 2.05);
\coordinate (h2) at ( 3.9, 2.05);
\node[pt] at (h1) {};
\node[pt] at (h2) {};

\foreach \p in {h1,h2} {
  \draw[gray!70, line width=0.9pt] ($(\p)+(0,-0.03)$) -- ($(\p)+(-0.12,-0.25)$);
  \draw[gray!70, line width=0.9pt] ($(\p)+(0,-0.03)$) -- ($(\p)+( 0.00,-0.27)$);
  \draw[gray!70, line width=0.9pt] ($(\p)+(0,-0.03)$) -- ($(\p)+( 0.12,-0.25)$);
}

\coordinate (hmid) at (0, 2.55);
\draw[bluepath] (h1) -- (hmid) -- (h2);

\coordinate (Gcenter) at (0, -2.0);
\draw[line width=1.0pt] (Gcenter) ellipse (6.0 and 1.6);

\coordinate (u) at (-3.4, -2.55);
\coordinate (v) at ( 3.4, -2.55);
\coordinate (u2) at ($(u)+(-0.95,0.55)$);
\coordinate (v2) at ($(v)+( 0.95,0.55)$);

\draw[line width=1.0pt] (u2) -- (u);
\draw[line width=1.0pt] (v2) -- (v);

\node[pt] at (u) {};
\node[pt] at (v) {};
\node[anchor=west] at ($(u)+(0.12,-0.05)$) {$\mathbf{s}$};
\node[anchor=west] at ($(v)+(-0.65,-0.05)$) {$\mathbf{t}$};

\coordinate (m1) at ($(u2)!0.5!(u)$);
\coordinate (m2) at ($(v2)!0.5!(v)$);

\node[anchor=north east] at ($(m1)+(0.15,0)$) {$e_1$};
\node[anchor=north east] at ($(m2)+(0.6,0)$) {$e_2$};

\coordinate (wL) at ($(u2)$);
\coordinate (wR) at ($(v2)$);

\draw[bluepath]
  (wL)
  .. controls (-2.7, -1.25) and (-2.2,-1.55) .. (-1.6,-2.05)
  .. controls (-1.0,-2.55) and (-0.4,-1.45) .. ( 0.2,-1.95)
  .. controls ( 0.8,-2.45) and ( 1.5,-1.55) .. ( 2.2,-2.05)
  .. controls ( 2.8,-2.55) and ( 3.2,-2.10) .. (wR);

\coordinate (m1v) at ($(h1 |- m1)$); %
\coordinate (m2v) at ($(h2 |- m2)$); %

\draw[lift] (h1) -- (m1v);
\draw[lift] (h2) -- (m2v);

\draw[arr] (h1) -- (m1v);
\draw[arr] (h2) -- (m2v);

\node at (-0.3,0.2) {$\xi$};

\foreach \x in {-2.0,0.0,2.0} {
  \draw[lift] (\x,2.10) -- (\x,-1.05);
  \draw[arr]  (\x,-1.05) -- (\x,-1.70);
}

\foreach \x in {-2.0,0.0,2.0} {
  \draw[arr] (\x,1.78) -- (\x,2.22);
}


\end{tikzpicture}

